Learning Coordinated Visuomotor Box-Pushing from Solo Demonstrations

Multi-robot imitation learning, particularly in settings where visuomotor policies are deployed in a communication-free, onboard decentralised style, represents an attractive paradigm. However, its realisation remains insufficiently understood, largely due to the difficulty of collecting collective demonstrations, since a single operator cannot control many robots simultaneously. Meanwhile, unlike coupled collaborative manipulation, many coordinated tasks achieve system-wide efficiency primarily through minimising inter-robot interference. This structure motivates us to study whether data collected by a teleoperated single-robot can be leveraged for large-scale coordinated box-pushing as a testbed. We systematically investigate dataset creation strategies and lightweight policy architectures. In particular, experiments with up to 40 robots highlight the difficulty of acquiring effective coordination solely through passive observation of other operating robots, revealing a concrete bottleneck for multi-robot research.

==> fig/ablation.tex <==
{
  \newcommand{\imgwidth}{0.145\linewidth}
  \newcommand{\imgheight}{}
\begin{figure}[h!]
  \centering
  \begin{tikzpicture}
    \node[anchor=south west] at (0, 0) {\includegraphics[width=0.58\linewidth]{fig/raw/dataset_scaling_summary}};
    %
    \begin{scope}[xshift=0.6\linewidth,yshift=0.2cm]
    \node[anchor=south west] at (0.245\linewidth, 0)
         {\includegraphics[width=\imgwidth,height=0.245\linewidth,trim={0 0 0 0.011cm},clip]{fig/raw/expert_num_throghput}};
    \node[anchor=south west] at (0.12\linewidth, 0)
         {\includegraphics[width=\imgwidth,height=0.245\linewidth,trim={0 0 0 0.01cm},clip]{fig/raw/dataset_20robots}};
    \node[anchor=south west] at (0.0\linewidth, 0)
         {\includegraphics[width=\imgwidth]{fig/raw/data_ablation}};
    \end{scope}
    %
    \node[anchor=south west] at (-0.1, 0.24\linewidth) {\small (a)};
    \node[anchor=south west] at (0.68\linewidth, 0.06\linewidth) {\small (b)};
    \node[anchor=south west] at (0.8\linewidth, 0.06\linewidth) {\small (c)};
    \node[anchor=south west] at (0.91\linewidth, 0.06\linewidth) {\small (d)};
    %
  \end{tikzpicture}
  \caption{
    \emph{(a)}~Effect of dataset scaling to 60K samples, evaluated in terms of task throughput.
    White diagonal markers indicate the reference performance obtained with 20K-sample training.
    \emph{(b)}~Dataset ablation results,
    \emph{(c)}~sensitivity to the robot population in the \dataset{Static} training dataset, and
    \emph{(d)}~investigation of the MoE architecture using \model{static}.
  }
  \label{fig:ablation}
\end{figure}
}


==> fig/appendix_moe2_evaluation.tex <==
\begin{figure}[h!]
  \centering
    \begin{tikzpicture}
      \node[anchor=south west] (img1)
      at (0,0)
      {\includegraphics[height=0.35\linewidth]
      {fig/raw/appendix_routing_paramsize.pdf}};

      \node[anchor=south west] (img2)
      at (0.6\linewidth,0)
      {\includegraphics[height=0.35\linewidth]
      {fig/raw/ablation_static}};

      \node[anchor=south west]
      at (0.0, 0.35\linewidth)
      {\small (a)};

      \node[anchor=south west]
      at (0.58\linewidth, 0.35\linewidth)
      {\small (b)};
    \end{tikzpicture}
    \caption{
    \emph{(a)}~Further evaluation of the MoE architecture.
    \emph{(b)}~Contribution of \dataset{Static} data to policy performance.
    }
    \label{fig:loss_design}
\end{figure}


==> fig/coloring.tex <==
{
\newcommand{\imgwidth}{0.19\linewidth}
\newcommand{\imgheight}{0.19\linewidth}
%
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}
  \node[anchor=south west] at (0, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{fig/raw/coloring1}};
  \node[anchor=south west] at (0.19\linewidth, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{fig/raw/coloring2}};
  \node[anchor=south west] at (0.38\linewidth, 0) {\includegraphics[width=\imgwidth,height=\imgheight]{fig/raw/coloring3}};
%
  \node[anchor=south west] at (0.6\linewidth, -0.012\linewidth)
       {\includegraphics[width=0.2\linewidth]{fig/raw/coloring_result_3robots}};
  \node[anchor=south west] at (0.8\linewidth, -0.012\linewidth)
       {\includegraphics[width=0.2\linewidth]{fig/raw/coloring_result_6robots}};
       %
  \end{tikzpicture}
  \caption{
    Snapshots of the colour classification task \emph{(left)} and the policy performance \emph{(right)}.
  }

  \label{fig:color}
\end{figure}
}


==> fig/dataset_design.tex <==
{
\begin{figure}[h!]
  \centering
  \begin{tikzpicture}
    \node[anchor=south west] at (0, 0)
        {\includegraphics[width=0.58\linewidth,trim={0.8cm 0 0 0.8cm},clip]{fig/raw/dataset_design_summary}};
    \node[anchor=south west] at (0.61\linewidth, 0)
         {\includegraphics[width=0.38\linewidth]{fig/raw/dataset_design_progress}};
    %
    \node[anchor=south west] at (-0.1, 0.25\linewidth) {\small (a)};
    \node[anchor=south west] at (0.61\linewidth, 0.25\linewidth) {\small (b)};
  \end{tikzpicture}
  \caption{
    Policy performance across datasets and loss designs.
    \emph{(a)}~Task throughput, measured as the number of transported objects per unit time.
    \emph{(b)}~Task progress over time.
  }
  \label{fig:dataset_design}
\end{figure}
}


==> fig/workspace.tex <==
\begin{figure}[h!]
  \centering
    \begin{tikzpicture}
      \node[anchor=south west] (img1)
      at (0,0)
      {\includegraphics[width=0.52\linewidth]
      {fig/raw/collection_task_workspace.pdf}};
      \node[anchor=south west] (img2)
      at (0.62\linewidth,0.03\linewidth)
      {\includegraphics[width=0.35\linewidth]
      {fig/raw/coloring_task_workspace.pdf}};
    \end{tikzpicture}
    \caption{
    Workspace layouts for the box collection task \emph{(left)} and the colour classification task \emph{(right)}.
    }
    \label{fig:workspace}
\end{figure}

